Low-complexity Near-optimum Symbol Detection Based on Neural Enhancement of Factor Graphs

We consider the application of the factor graph framework for symbol detection on linear inter-symbol interference channels. Based on the Ungerboeck observation model, a detection algorithm with appealing complexity properties can be derived. However, since the underlying factor graph contains cycles, the sum-product algorithm (SPA) yields a suboptimal algorithm. In this paper, we develop and evaluate efficient strategies to improve the performance of the factor graph-based symbol detection by means of neural enhancement. In particular, we consider neural belief propagation and generalizations of the factor nodes as an effective way to mitigate the effect of cycles within the factor graph. By applying a generic preprocessor to the channel output, we propose a simple technique to vary the underlying factor graph in every SPA iteration. Using this dynamic factor graph transition, we intend to preserve the extrinsic nature of the SPA messages which is otherwise impaired due to cycles. Simulation results show that the proposed methods can massively improve the detection performance, even approaching the maximum a posteriori performance for various transmission scenarios, while preserving a complexity which is linear in both the block length and the channel memory.

==> figures/GAP_flowgraph.tex <==
\tikzstyle{fn} = [draw, very thick, regular polygon, regular polygon sides=4, minimum width = 2.25em, inner sep=0pt, fill opacity=0.2]
\tikzstyle{fn_pale} = [draw, very thick, regular polygon, regular polygon sides=4, minimum width = 2.25em, inner sep=0pt, fill opacity=0.1, draw opacity=0.5]
\tikzstyle{prep} = [draw, very thick, regular polygon, regular polygon sides=4, minimum width = 4em, inner sep=0pt, fill=KITblue!20!white]
\tikzstyle{fn_ghost} = [very thick, regular polygon, regular polygon sides=4, minimum width = 2.25em, inner sep=0pt]
\tikzstyle{vn} = [draw, very thick, circle, inner sep=0pt, minimum size = 1.5em, fill opacity=0.2]
\tikzstyle{vn_ghost} = [very thick, circle, inner sep=0pt, minimum size = 1.5em]
\tikzstyle{dot} = [fill, circle, inner sep=0pt, minimum size = 0.4em]
\tikzstyle{frame} = [draw, dashed, very thick, rectangle, minimum width = 13.5em, minimum height=10em, inner sep=0pt, fill = white]

\begin{tikzpicture}[auto, node distance=1em and 2.5em, thick]
\pgfdeclarelayer{bg1}    %
\pgfdeclarelayer{bg2}
\pgfsetlayers{bg2, bg1, main}

    \node[prep, label=center: $\vek{P}^{(1,1)}$](p11){};
    \node[frame, above right=0.3em and 2.5em of p11.north east, anchor=north west](frame1){};
    \node [fill=KITgreen, fn, label=center: $P_{2}$, below=4em of frame1.100] (p2){};
    \node [vn, label=center: $c_{2}$, left=0.5em of p2] (c2){};
    \node [fill=KITblue, fn, label=center: $F_{2}$, above=1.5em of c2] (f2){};
    \node [fill=KITblue, fn, label=center: $F_{3}$, right=of f2] (f3){};
    
    \node [vn, label=center: $c_{3}$, below=1.5em of f3] (c3){};
    \node [vn_ghost, left=of c2] (c1){};
    \node [vn_ghost, left=of c1] (c0){};
    \node [vn_ghost, right=of c3] (c4){};
    \node [vn_ghost, right=of c4] (c5){};
    
    \node [fill=KITgreen, fn, label=center: $P_{3}$, right=0.5em of c3] (p3){};
    \node [fill=KITred, fn, label=center: $I_{2,0}$, below=1.5em of c2.260, anchor=north east] (I1){};
    \node [fill=KITred, fn, label=center: $I_{2,1}$, below=1.5em of c2.280, anchor=north west] (I2){};
    \node [fill=KITred, fn, label=center: $I_{3,1}$, below=1.5em of c3.260, anchor=north east] (I3){};
    \node [fill=KITred, fn, label=center: $I_{3,2}$, below=1.5em of c3.280, anchor=north west] (I4){};
    \node [fn_ghost, below=1.5em of c4.260, anchor=north east] (I5){};
    \node [fn_ghost, below=1.5em of c4.280, anchor=north west] (I6){};
    \node [fn_ghost, below=1.5em of c5.260, anchor=north east] (I7){};
    \node [fn_ghost, below=1.5em of c5.280, anchor=north west] (I8){};
    \node [left=0.5em of c2] (fgldots){$\cdots$};
    \node [right=0.5em of I4] (fgrdots){$\cdots$};
    
    \draw[-] (f2) -- (c2);
    \draw[-] (f3) -- (c3);
    \draw[-] (p2) -- (c2);
    \draw[-] (p3) -- (c3);
    \draw[-] (c2.south) -- (I1.north);
    \draw[-] (I1.north) -- ($(I1.north)!0.1!(c0)$);
    \draw[dotted] (I1.north) -- ($(I1.north)!0.2!(c0)$);
    \draw[-] (c2.south) -- (I2.north);
    \draw[-] (I2.north) -- ($(I2.north)!0.45!(c1)$);
    \draw[dotted] (I2.north) -- ($(I2.north)!0.65!(c1)$);
    \draw[-] (c3.south) -- (I3.north);
    \draw[-] (I3.north) -- ($(I3.north)!0.6!(c1)$);
    \draw[dotted] (I3.north) -- ($(I3.north)!0.75!(c1)$);
    \draw[-] (c3.south) -- (I4.north);
    \draw[-] (I4.north) -- (c2.south);
    \draw[-] (c2.south) -- ($(c2.south)!0.85!(I5.north)$);
    \draw[dotted] (c2.south) -- ($(c2.south)!1.0!(I5.north)$);
    \draw[-] (c3.south) -- ($(c3.south)!0.47!(I6.north)$);
    \draw[dotted] (c3.south) -- ($(c3.south)!0.65!(I6.north)$);
    \draw[-] (c3.south) -- ($(c3.south)!0.35!(I7.north)$);
    \draw[dotted] (c3.south) -- ($(c3.south)!0.47!(I7.north)$);
    
    \node[dot, KITblue, anchor=center] at (p11.east){};
    \node[dot, KITblue, anchor=center] at (p11.east -| frame1.west)(xdot){};
    \draw[densely dotted, very thick, KITblue] (p11) -- (xdot)node[pos=0.6, anchor=north]{\color{KITblue} $\vek{x}^{\scriptscriptstyle(1,1)}$};
    \draw[-latex, densely dotted, KITblue, very thick] (xdot) -- (f2);
    \draw[-latex, densely dotted, KITblue, very thick] (f2) -- (f3);
    
    \node[below = 2em of frame1, draw, very thick, rectangle, inner sep=0pt, minimum height = 2em, minimum width=14em, fill=KITgreen!20!white](combi){Combination according to \eqref{eq:merge_soft_info}};
    \draw[-latex, densely dotted, very thick, KITgreen] (frame1.south) -- (combi.north -| frame1.south)node[midway, anchor=east]{$\hat{P}_{1,1}(c_k|\vek{y})$};

    \begin{pgfonlayer}{bg1}    %
    \node[frame, above right=1em and 1em of frame1.north east, anchor=north east](frame2){};
    \node[prep, below left=0.3em and 2.5em of frame2.north west, anchor=north east, label=center: $\vek{P}^{(1,2)}$](p12){};
    \node[dot, KITblue] at (p12.east){};
    \draw[densely dotted, very thick, KITblue] (p12) -- (frame2.west |- p12);
    \end{pgfonlayer}

    \begin{pgfonlayer}{bg2}    %
    \node[frame,  above right=2.5em and 2.5em of frame2.north east, anchor=north east](frameb){};
    \node[prep, below left=0.3em and 2.5em of frameb.north west, anchor=north east, label=center: $\vek{P}^{(1,B)}$](p1b){};
    \node[dot, KITblue, anchor=center] at (p1b.east){};
    
    \draw[densely dotted, KITblue, very thick] (p1b.east) -- (frameb.west |- p1b.east)node[midway, anchor=south]{\color{KITblue} $\vek{x}^{\scriptscriptstyle(1,B)}$};
    \node[dot, KITblue, anchor=center] at (p1b.east -| frameb.west){};
    \end{pgfonlayer}
    
    \path (frame2.north east) -- (frameb.north east)node[midway, anchor=center, rotate around={45: ($(frame2.north east)!0.5!(frameb.north east)$)}]{$\cdots$};
    \path (frame2.south east) -- (frameb.south east)node[midway, anchor=center, rotate around={45: ($(frame2.south east)!0.5!(frameb.south east)$)}]{$\cdots$};
    
    \node[dot, KITgreen, below=0em of frame1.100, anchor=center](priordot1){};
    \node[dot, KITgreen, below=0em of frame2.100, anchor=center](priordot2){};
    \node[dot, KITgreen, below=0em of frameb.100, anchor=center](priordotb){};
    \node[above=2em of frameb.100, anchor=south](priors){\color{KITgreen}$P(c_k)$};
    \draw[densely dotted, KITgreen, very thick] (priors) -- (frameb.100);
    \draw[densely dotted, KITgreen, very thick] (frame1.100) -- (frameb.100);
    \node[dot, KITgreen, above=1em of p2.north, anchor=center](pdot2){};
    \node[dot, KITgreen, above=1em of p3.north, anchor=center](pdot3){};
    \draw[-latex,densely dotted, KITgreen, very thick] (frame1.100) -- (p2.north);
    \draw[-latex,densely dotted, KITgreen, very thick] (pdot2.center) -- (pdot3.center) -- (p3.north);
    \node[right=2em of pdot3.center](pend){};
    \draw[-latex,densely dotted, KITgreen, very thick] (pdot3.center) -- (pend.center);
    \node[left=4.2em of pdot2.center](pstart){};
    \draw[-latex,densely dotted, KITgreen, very thick] (pdot2.center) -- (pstart.center);
    \draw[-latex,densely dotted, KITblue, very thick] (f3.east) -- (pend.center |- f3.east);

    
    \node[dot, black, anchor=center, left=1.5em of p11.west](y11){};
    \node[dot, black, anchor=center, left=1.5em of p12.west](y12){};
    \node[dot, black, anchor=center, left=1.5em of p1b.west](y1b){};
    \node[above=2em of y11.center |- frame1.north, anchor=south](y){$\vek{y}$};
    \draw[-latex, densely dotted, very thick] (y.south) -- (y11.center) -- (p11.west);
    \draw[-latex, densely dotted, very thick] (y11.center) -- (y1b.center) -- (p1b.west);
    \begin{pgfonlayer}{bg1}
    \draw[-latex, densely dotted, very thick] (y12.center) -- (p12.west);
    \end{pgfonlayer}
    
  \draw[-latex, densely dotted, KITgreen, very thick] (frame1.south -| frame2.south) -- (combi.north -| frame2.south)node[midway, anchor=west]{$\cdots$};
  \draw[-latex, densely dotted, KITgreen, very thick] (frame1.south -| frameb.south) -- (combi.north -| frameb.south)node[midway, anchor=west]{$\hat{P}_{1,B}(c_k|\vek{y})$};
  \node[dot, KITgreen] at (frame1.south){};
 
    \node[below=0em of y11.center, anchor=center](ytrans){};
    \node[prep, label=center: $\vek{P}^{(2,1)}$, below = 17em of p11](p11){}; %
    \node[frame, above right=0.3em and 2.5em of p11.north east, anchor=north west](frame1){};
    \node [fill=KITgreen, fn, label=center: $P_{2}$, below=4em of frame1.100] (p2){};
    \node [vn, label=center: $c_{2}$, left=0.5em of p2] (c2){};
    \node [fill=KITblue, fn, label=center: $F_{2}$, above=1.5em of c2] (f2){};
    \node [fill=KITblue, fn, label=center: $F_{3}$, right=of f2] (f3){};
    
    \node [vn, label=center: $c_{3}$, below=1.5em of f3] (c3){};
    \node [vn_ghost, left=of c2] (c1){};
    \node [vn_ghost, left=of c1] (c0){};
    \node [vn_ghost, right=of c3] (c4){};
    \node [vn_ghost, right=of c4] (c5){};
    
    \node [fill=KITgreen, fn, label=center: $P_{3}$, right=0.5em of c3] (p3){};
    \node [fill=KITred, fn, label=center: $I_{2,0}$, below=1.5em of c2.260, anchor=north east] (I1){};
    \node [fill=KITred, fn, label=center: $I_{2,1}$, below=1.5em of c2.280, anchor=north west] (I2){};
    \node [fill=KITred, fn, label=center: $I_{3,1}$, below=1.5em of c3.260, anchor=north east] (I3){};
    \node [fill=KITred, fn, label=center: $I_{3,2}$, below=1.5em of c3.280, anchor=north west] (I4){};
    \node [fn_ghost, below=1.5em of c4.260, anchor=north east] (I5){};
    \node [fn_ghost, below=1.5em of c4.280, anchor=north west] (I6){};
    \node [fn_ghost, below=1.5em of c5.260, anchor=north east] (I7){};
    \node [fn_ghost, below=1.5em of c5.280, anchor=north west] (I8){};
    \node [left=0.5em of c2] (fgldots){$\cdots$};
    \node [right=0.5em of I4] (fgrdots){$\cdots$};
    
    \draw[-] (f2) -- (c2);
    \draw[-] (f3) -- (c3);
    \draw[-] (p2) -- (c2);
    \draw[-] (p3) -- (c3);
    \draw[-] (c2.south) -- (I1.north);
    \draw[-] (I1.north) -- ($(I1.north)!0.1!(c0)$);
    \draw[dotted] (I1.north) -- ($(I1.north)!0.2!(c0)$);
    \draw[-] (c2.south) -- (I2.north);
    \draw[-] (I2.north) -- ($(I2.north)!0.45!(c1)$);
    \draw[dotted] (I2.north) -- ($(I2.north)!0.65!(c1)$);
    \draw[-] (c3.south) -- (I3.north);
    \draw[-] (I3.north) -- ($(I3.north)!0.6!(c1)$);
    \draw[dotted] (I3.north) -- ($(I3.north)!0.75!(c1)$);
    \draw[-] (c3.south) -- (I4.north);
    \draw[-] (I4.north) -- (c2.south);
    \draw[-] (c2.south) -- ($(c2.south)!0.85!(I5.north)$);
    \draw[dotted] (c2.south) -- ($(c2.south)!1.0!(I5.north)$);
    \draw[-] (c3.south) -- ($(c3.south)!0.47!(I6.north)$);
    \draw[dotted] (c3.south) -- ($(c3.south)!0.65!(I6.north)$);
    \draw[-] (c3.south) -- ($(c3.south)!0.35!(I7.north)$);
    \draw[dotted] (c3.south) -- ($(c3.south)!0.47!(I7.north)$);
    
    \node[dot, KITblue] at (p11.east){};
    \node[dot, KITblue] at (p11.east -| frame1.west)(xdot){};
    \draw[densely dotted, very thick, KITblue] (p11) -- (xdot)node[pos=0.6, anchor=north]{\color{KITblue} $\vek{x}^{\scriptscriptstyle(2,1)}$};
    \draw[-latex, densely dotted, KITblue, very thick] (xdot) -- (f2);
    \draw[-latex, densely dotted, KITblue, very thick] (f2) -- (f3);

    \begin{pgfonlayer}{bg1}    %
    \node[frame, above right=1em and 1em of frame1.north east, anchor=north east](frame2){};
    \node[prep, below left=0.3em and 2.5em of frame2.north west, anchor=north east, label=center: $\vek{P}^{(2,2)}$](p12){};
    \node[dot, KITblue] at (p12.east){};
    \draw[densely dotted, very thick, KITblue] (p12) -- (frame2.west |- p12);
    \end{pgfonlayer}

    \begin{pgfonlayer}{bg2}    %
    \node[frame,  above right=2.5em and 2.5em of frame2.north east, anchor=north east](frameb){};
    \node[prep, below left=0.3em and 2.5em of frameb.north west, anchor=north east, label=center: $\vek{P}^{(2,B)}$](p1b){};
    \node[dot, KITblue] at (p1b.east){};
    \draw[densely dotted, KITblue, very thick] (p1b) -- (frameb.west |- p1b)node[midway, anchor=south]{\color{KITblue} $\vek{x}^{\scriptscriptstyle(2,B)}$};
    \node[dot, KITblue] at (p1b.east -| frameb.west){};
    \end{pgfonlayer}
    
    \path (frame2.north east) -- (frameb.north east)node[midway, anchor=center, rotate around={45: ($(frame2.north east)!0.5!(frameb.north east)$)}]{$\cdots$};
    \path (frame2.south east) -- (frameb.south east)node[midway, anchor=center, rotate around={45: ($(frame2.south east)!0.5!(frameb.south east)$)}]{$\cdots$};
    
    \node[dot, KITgreen, below=0em of frame1.100, anchor=center](priordot1){};
    \node[dot, KITgreen, below=0em of frame2.100, anchor=center](priordot2){};
    \node[dot, KITgreen, below=0em of frameb.100, anchor=center](priordotb){};
    \node[dot, KITgreen, above=0em of frameb.100 |- combi.south, anchor=center](priors){};
    \draw[densely dotted, KITgreen, very thick] (priors.center) -- (frameb.100)node[midway, anchor=west]{\color{KITgreen}$\hat{P}_{1}(c_k|\vek{y})$};
    \draw[densely dotted, KITgreen, very thick] (frame1.100) -- (frameb.100);
    \node[dot, KITgreen, above=1em of p2.north, anchor=center](pdot2){};
    \node[dot, KITgreen, above=1em of p3.north, anchor=center](pdot3){};
    \draw[-latex,densely dotted, KITgreen, very thick] (frame1.100) -- (p2.north);
    \draw[-latex,densely dotted, KITgreen, very thick] (pdot2.center) -- (pdot3.center) -- (p3.north);
    \node[right=2em of pdot3.center](pend){};
    \draw[-latex,densely dotted, KITgreen, very thick] (pdot3.center) -- (pend);
    \node[left=4.2em of pdot2.center](pstart){};
    \draw[-latex,densely dotted, KITgreen, very thick] (pdot2.center) -- (pstart.center);
    \draw[-latex,densely dotted, KITblue, very thick] (f3.east) -- (pend.center |- f3.east);
    
    \node[dot, black, anchor=center, left=1.5em of p11.west](y11){};
    \node[dot, black, anchor=center, left=1.5em of p12.west](y12){};
    \node[dot, black, anchor=center, left=1.5em of p1b.west](y1b){};
    \draw[-latex, densely dotted, very thick] (ytrans.center) -- (y11.center) -- (p11.west);
    \draw[-latex, densely dotted, very thick] (y11.center) -- (y1b.center) -- (p1b.west);
    \begin{pgfonlayer}{bg1}
    \draw[-latex, densely dotted, very thick] (y12.center) -- (p12.west);
    \end{pgfonlayer}
    
  
    \node[below=2em of frame1.south, anchor=north](hend){$\vdots$};
    \draw[-latex, densely dotted, very thick, KITgreen] (frame1.south) -- (hend.north) node[midway, anchor=east]{$\hat{P}_{2,1}(c_k|\vek{y})$};
  \draw[-latex, densely dotted, KITgreen, very thick] (frame1.south -| frame2.south) -- (hend.north -| frame2.south)node[midway, anchor=west]{$\cdots$};
  \draw[-latex, densely dotted, KITgreen, very thick] (frame1.south -| frameb.south) -- (hend.north -| frameb.south)node[midway, anchor=west]{$\hat{P}_{2,B}(c_k|\vek{y})$};
  \node[dot, KITgreen, anchor=center] at (frame1.south){};
  
  \node[left=0em of hend.center -| y11.center, anchor=center](yhend){$\vdots$};
    \draw[-latex, densely dotted, very thick] (y11.center) -- (yhend);
\end{tikzpicture}

==> figures/convergence.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[trim axis right]
    
    \begin{axis}[
        name=Ax1,
          ybar = 15pt,
          xbar = 10pt,
          x dir = reverse,
          y dir = reverse,
          bar width=0.25,
          width=0.58\columnwidth,
          height=0.8\columnwidth,
          grid style={gray!30}, %
          xlabel= BER,
          xmode = log,
          ylabel= iteration $n$,
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = 0.0008,
          xmax = 1.0,
          ymin = 0.3,
          ymax = 10.7,
          ytick = {1,2,3,4,5,6,7,8,9,10},
          ytick pos=left,
          xtick = {1.0, 0.1, 0.01, 0.001},
          xticklabels={$10^0$, $10^{-1}$,$10^{-2}$, },
          xtick pos=lower,
          grid=both,
          legend style={at={(0.0,1.03)},anchor=south west, font=\footnotesize},
          legend cell align={left},
          tick label style={font=\footnotesize},
        ]
        \addplot[fill, fill opacity = 0.5, line join=round, dashed,
        mark options={scale=0.7,solid}, color=KITblue, line width=1.3pt, bar shift = 3.5pt] table[x =UBFGEQ, y=iter ,col sep=comma] {numerical_results/proakisB/convergence_proB.csv};
        
        \addplot[fill, fill opacity = 1.0, line join=round,
        mark options={scale=0.7,solid}, color=KITblue, line width=1.3pt, bar shift = -3.5pt] table[x =UFG, y=iter ,col sep=comma] {numerical_results/proakisB/convergence_proB.csv};
        
        \legend{UFG \\ GFG, $\vek{P} = \vek{H}^{\textrm H}$ \\}
        
    \end{axis}
    
        \begin{axis}[
        name=Ax2,
        at={($(Ax1.north east)+(5pt,0)$)},
        anchor=north west,
          ybar=1.5pt,
          xbar=0pt,
          x dir = reverse,
          y dir = reverse,
          bar width=0.25,
          width=0.58\columnwidth,
          height=0.8\columnwidth,
          grid style={gray!30}, %
          xlabel= BER,
          xmode = log,
          ylabel= ,
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = 0.0008,
          xmax = 1.0,
          ymin = 0.3,
          ymax = 10.7,
          ytick = {1,2,3,4,5,6,7,8,9,10},
          ytick style={draw=none},
          yticklabels = {,,,,,,,,,},
          ytick pos=left,
          xtick = {1.0, 0.1,0.01, 0.001},
          xticklabels={$10^0$, $10^{-1}$, $10^{-2}$, $10^{-3}$},
          xtick pos=lower,
          grid=both,
          legend style={at={(1.0,1.03)},anchor=south east, font=\footnotesize},
          legend cell align={left},
          tick label style={font=\footnotesize},
        ]
        \addplot[fill, fill opacity = 0.5, line join=round, dashed,
        mark options={scale=0.7,solid}, color=KITpalegreen, line width=1.3pt, bar shift=3.5pt] table[x =GFG_onlyP, y=iter ,col sep=comma] {numerical_results/proakisB/convergence_proB.csv};
        \addplot[fill, fill opacity = 1.0, line join=round,
        mark options={scale=0.7,solid}, color=KITpalegreen, line width=1.3pt, bar shift =-3.5pt] table[x =GFG, y=iter ,col sep=comma] {numerical_results/proakisB/convergence_proB.csv};
        
        \legend{GFG, $\vek{P} =\vek{P}_7^\star$, $\mathcal{P}_\text{NBP} = \mathcal{P}_1$ \\ GFG, $\vek{P} =\vek{P}_7^\star$ \\}
        
    \end{axis} 

\end{tikzpicture}
    \caption{\ac{BER} over the iterations $n$ of the GFG algorithm on the channel $\text{C}_\text{B}$ at $\ebno = 10$~dB and BPSK signaling.}
    \label{fig:convergence_proB}
\end{figure}

==> figures/nbp_ufg.tex <==


\tikzstyle{fn} = [draw, very thick, regular polygon, regular polygon sides=4, minimum width = 2.25em, inner sep=0pt]
\tikzstyle{fn_ghost} = [very thick, regular polygon, regular polygon sides=4, minimum width = 2.25em, inner sep=0pt]
\tikzstyle{vn} = [draw, very thick, circle, inner sep=0pt, minimum size = 1.5em]
\tikzstyle{vn_ghost} = [very thick, circle, inner sep=0pt, minimum size = 1.5em]

\begin{tikzpicture}[auto, node distance=4em and 4em, thick]
\clip (1.7, -5.7) rectangle (9.2, 1.0);
    \node [vn_ghost] (c0){};
    \node [vn_ghost, right= of c0] (c1){$\cdots$};
    \node [vn, label=center:$c_{2}$, right= of c1] (c2){};
    \node [vn, label=center:$c_{3}$, right= of c2] (c3){};
    \node [vn, label=center:$c_{4}$, right= of c3] (c4){};
    \node [vn_ghost, right = of c4] (c5){};
    \node [right=1em of c4](c_dots){$\cdots$};
    \node [vn_ghost, right= of c5] (c6){};
    
    \node [fill=KITgreen, fill opacity=0.2, fn, label=center: $P_{2}$, left=0.5em of c2.170, anchor = south east] (p2){};
    \node [fill=KITgreen, fill opacity=0.2, fn, label=center: $P_{3}$, left=0.5em of c3.170, anchor = south east] (p3){};
    \node [fill=KITgreen, fill opacity=0.2, fn, label=center: $P_{4}$, left=0.5em of c4.170, anchor = south east] (p4){};
    \node [fill=KITblue, fill opacity=0.2, fn, label=center: $F_{2}$, left=0.5em of c2.190, anchor = north east] (f2){};
    \node [fill=KITblue, fill opacity=0.2, fn, label=center: $F_{3}$, left=0.5em of c3.190, anchor = north east] (f3){};
    \node [fill=KITblue, fill opacity=0.2, fn, label=center: $F_{4}$, left=0.5em of c4.190, anchor = north east] (f4){};

    
    
    \node [vn_ghost, below = 11em of c0] (cc0){};
    \node [vn_ghost, right= of cc0] (cc1){$\cdots$};
    \node [vn, label=center:$c_{2}$, right= of cc1] (cc2){};
    \node [vn, label=center:$c_{3}$, right= of cc2] (cc3){};
    \node [vn, label=center:$c_{4}$, right= of cc3] (cc4){};
    \node [vn_ghost, right = of cc4] (cc5){};
    \node [right=1em of cc4](cc_dots){$\cdots$};
    \node [vn_ghost, right= of cc5] (cc6){};
    
    \node [fill=KITgreen, fill opacity=0.2, fn, label=center: $P_{2}$, left=0.5em of cc2.170, anchor = south east] (pp2){};
    \node [fill=KITgreen, fill opacity=0.2, fn, label=center: $P_{3}$, left=0.5em of cc3.170, anchor = south east] (pp3){};
    \node [fill=KITgreen, fill opacity=0.2, fn, label=center: $P_{4}$, left=0.5em of cc4.170, anchor = south east] (pp4){};
    \node [fill=KITblue, fill opacity=0.2, fn, label=center: $F_{2}$, left=0.5em of cc2.190, anchor = north east] (ff2){};
    \node [fill=KITblue, fill opacity=0.2, fn, label=center: $F_{3}$, left=0.5em of cc3.190, anchor = north east] (ff3){};
    \node [fill=KITblue, fill opacity=0.2, fn, label=center: $F_{4}$, left=0.5em of cc4.190, anchor = north east] (ff4){};
    
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{2,0}$, left=0em of $(c2.260)!0.5!(cc2.100)$] (I20){};
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{2,1}$, right=0em of $(c2.280)!0.5!(cc2.80)$] (I21){};
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{3,1}$, left=0em of $(c3.260)!0.5!(cc3.100)$] (I31){};
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{3,2}$, right=0em of $(c3.280)!0.5!(cc3.80)$] (I32){};
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{4,2}$, left=0em of $(c4.260)!0.5!(cc4.100)$] (I42){};
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{4,3}$, right=0em of $(c4.280)!0.5!(cc4.80)$] (I43){};
    \node [fn_ghost, left=0em of $(c5.260)!0.5!(cc5.100)$] (I53){};
    \node [fn_ghost, right=0em of $(c5.280)!0.5!(cc5.80)$] (I54){};
    \node [fn_ghost, left=0em of $(c6.260)!0.5!(cc6.100)$] (I64){};
    \node [fn_ghost, right=0em of $(c6.280)!0.5!(cc6.80)$] (I65){};
    
    \node [vn_ghost, above = 10em of c0] (cp0){};
    \node [vn_ghost, right= of cp0] (cp1){};
    \node [vn_ghost, right= of cp1] (cp2){};
    \node [vn_ghost, right= of cp2] (cp3){};
    \node [vn_ghost, right= of cp3] (cp4){};
    \node [vn_ghost, right = of cp4] (cp5){};
    \node [vn_ghost, right= of cp5] (cp6){};
    
    \node [fn_ghost, left=0em of $(c2.260)!0.5!(cp2.100)$] (Ip20){};
    \node [fn_ghost, right=0em of $(c2.280)!0.5!(cp2.80)$] (Ip21){};
    \node [fn_ghost, left=0em of $(c3.260)!0.5!(cp3.100)$] (Ip31){};
    \node [fn_ghost, right=0em of $(c3.280)!0.5!(cp3.80)$] (Ip32){};
    \node [fn_ghost, left=0em of $(c4.260)!0.5!(cp4.100)$] (Ip42){};
    \node [fn_ghost, right=0em of $(c4.280)!0.5!(cp4.80)$] (Ip43){};
    \node [fn_ghost, left=0em of $(c5.260)!0.5!(cp5.100)$] (Ip53){};
    \node [fn_ghost, right=0em of $(c5.280)!0.5!(cp5.80)$] (Ip54){};
    \node [fn_ghost, left=0em of $(c6.260)!0.5!(cp6.100)$] (Ip64){};
    \node [fn_ghost, right=0em of $(c6.280)!0.5!(cp6.80)$] (Ip65){};
    
    \node [vn_ghost, below = 11em of cc0] (cs0){};
    \node [vn_ghost, right= of cs0] (cs1){};
    \node [vn_ghost, right= of cs1] (cs2){};
    \node [vn_ghost, right= of cs2] (cs3){};
    \node [vn_ghost, right= of cs3] (cs4){};
    \node [vn_ghost, right = of cs4] (cs5){};
    \node [vn_ghost, right= of cs5] (cs6){};
    
    \node [fn_ghost, left=0em of $(cc2.260)!0.5!(cs2.100)$] (Is20){};
    \node [fn_ghost, right=0em of $(cc2.280)!0.5!(cs2.80)$] (Is21){};
    \node [fn_ghost, left=0em of $(cc3.260)!0.5!(cs3.100)$] (Is31){};
    \node [fn_ghost, right=0em of $(cc3.280)!0.5!(cs3.80)$] (Is32){};
    \node [fn_ghost, left=0em of $(cc4.260)!0.5!(cs4.100)$] (Is42){};
    \node [fn_ghost, right=0em of $(cc4.280)!0.5!(cs4.80)$] (Is43){};
    \node [fn_ghost, left=0em of $(cc5.260)!0.5!(cs5.100)$] (Is53){};
    \node [fn_ghost, right=0em of $(cc5.280)!0.5!(cs5.80)$] (Is54){};
    \node [fn_ghost, left=0em of $(cc6.260)!0.5!(cs6.100)$] (Is64){};
    \node [fn_ghost, right=0em of $(cc6.280)!0.5!(cs6.80)$] (Is65){};
    
    \draw[-] (c2.west) -- (p2.east);
    \draw[-] (c2.west) -- (f2.east);
    \draw[-] (c3.west) -- (p3.east);
    \draw[-] (c3.west) -- (f3.east);
    \draw[-] (c4.west) -- (p4.east);
    \draw[-] (c4.west) -- (f4.east);
    \draw[-] (cc2.west) -- (pp2.east);
    \draw[-] (cc2.west) -- (ff2.east);
    \draw[-] (cc3.west) -- (pp3.east);
    \draw[-] (cc3.west) -- (ff3.east);
    \draw[-] (cc4.west) -- (pp4.east);
    \draw[-] (cc4.west) -- (ff4.east);
    
    \draw[dotted] (I20.north) -- ($(I20.north)!0.4!(c0.south)$);
    \draw[latex-] (I20.north) -- ($(I20.north)!0.2!(c0.south)$);
    \draw[dotted] (c1.south) -- (I31.north);
    \draw[latex-] (I31.north) -- ($(I31.north)!0.7!(c1.south)$);
    \draw[-latex, dotted] (c1.south) -- (I21.north);
    \draw[latex-] (I21.north) -- ($(I21.north)!0.58!(c1.south)$);
    \draw[-latex] (c2.south) -- (I42.north);
    \draw[-latex] (c2.south) -- (I32.north);
    \draw[-latex] (c2.south) -- (I20.north);
    \draw[-latex] (c2.south) -- (I21.north);
    \draw[dotted] (c3.south) -- (I53.north);
    \draw[-] (c3.south) -- ($(c3.south)!0.8!(I53.north)$);
    \draw[-latex] (c3.south) -- (I43.north);
    \draw[-latex] (c3.south) -- (I32.north);
    \draw[-latex] (c3.south) -- (I31.north);
    \draw[dotted] (c4.south) -- (I64.north);
    \draw[-] (c4.south) -- ($(c4.south)!0.28!(I64.north)$);
    \draw[dotted] (c4.south) -- (I54.north);
    \draw[-] (c4.south) -- ($(c4.south)!0.42!(I54.north)$);
    \draw[-latex] (c4.south) -- (I43.north);
    \draw[-latex] (c4.south) -- (I42.north);
    
    \draw[-latex, dotted] (cc2.south) -- (Is42.north);
    \draw[-latex, dotted] (cc2.south) -- (Is32.north);
    \draw[-latex, dotted] (cc2.south) -- (Is20.north);
    \draw[-latex, dotted] (cc2.south) -- (Is21.north);
    \draw[-latex, dotted] (cc3.south) -- (Is53.north);
    \draw[-latex, dotted] (cc3.south) -- (Is43.north);
    \draw[-latex, dotted] (cc3.south) -- (Is32.north);
    \draw[-latex, dotted] (cc3.south) -- (Is31.north);
    \draw[-latex, dotted] (cc4.south) -- (Is64.north);
    \draw[-latex, dotted] (cc4.south) -- (Is54.north);
    \draw[-latex, dotted] (cc4.south) -- (Is43.north);
    \draw[-latex, dotted] (cc4.south) -- (Is42.north);
    
    \draw[-latex] (I20.south) -- (cc2.north);
    \draw[dotted] (I20.south) -- ($(I20.south)!0.4!(cc0.north)$);
    \draw[-] (I20.south) -- ($(I20.south)!0.2!(cc0.north)$);
    \draw[-latex] (I21.south) -- (cc2.north);
    \draw[-] (I21.south) -- ($(I21.south)!0.58!(cc1.north)$);
    \draw[dotted] (I21.south) -- (cc1.north);
    \draw[-latex] (I31.south) -- (cc3.north);
    \draw[dotted] (I31.south) -- (cc1.north);
    \draw[-] (I31.south) -- ($(I31.south)!0.7!(cc1.north)$);
    \draw[-latex] (I32.south) -- (cc3.north);
    \draw[-latex] (I32.south) -- (cc2.north);
    \draw[-latex] (I42.south) -- (cc4.north);
    \draw[-latex] (I42.south) -- (cc2.north);
    \draw[-latex] (I43.south) -- (cc4.north);
    \draw[-latex] (I43.south) -- (cc3.north);
    \draw[dotted] (I53.south) -- (cc3.north);
    \draw[latex-] (cc3.north) -- ($(cc3.north)!0.8!(I53.south)$);
    \draw[dotted] (I54.south) -- (cc4.north);
    \draw[latex-] (cc4.north) -- ($(cc4.north)!0.42!(I54.south)$);
    \draw[dotted] (I64.south) -- (cc4.north);
    \draw[latex-] (cc4.north) -- ($(cc4.north)!0.28!(I64.south)$);
    
    \node[left=0em of $(c1)!0.5!(cc1)$, rotate=-90, anchor=center](ln){\small Layer $1$};
    \node[below=-0.5em of cc1.south, rotate=-90, anchor=west](ln+1){\small Layer $2$};
\end{tikzpicture}

==> figures/proC_internal_analysis.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[trim axis left, trim axis right]
    
    \begin{axis}[
          ybar=1.5pt,
          xbar=0pt,
          y dir = reverse,
          bar width=0.3,
          width=0.95\columnwidth, %
          height=0.9\columnwidth,
          grid style={gray!30}, %
          xlabel= BMI (bit/channel use),
          ylabel= stage $s$,
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = -1,
          xmax = 1,
          ymin = 0.3,
          ymax = 26,
          bar shift=0pt,
          ytick = {5,10,15,20,25},
          yticklabels = {1,2,3,4,5},
          ytick pos=right,
          xtick = {-1,-0.75,-0.5,-0.25,0.0,0.25,0.5,0.75,1.0},
          xticklabels={1,0.75,0.5,0.25,0,0.25,0.5,0.75,1},
          xtick pos=lower,
          grid=both,
          legend style={at={(.05,0.95)},anchor=north west, font=\footnotesize},
          legend cell align={left},
          tick label style={font=\footnotesize},
        ]
        
        \addplot[fill, mark options={scale=1.0,solid}, color=KITorange, line width=0.0pt, bar width=0.75] table[x =stages_BMI, y=s_axis ,col sep=comma] {numerical_results/proakisC/GFG2D_loss_over_stages.csv};
        \addplot[fill, mark options={scale=1.0,solid}, color=KITorange, line width=0.0pt, bar width=0.75] table[x expr={-\thisrow{stages_BMI}}, y=s_axis ,col sep=comma] {numerical_results/proakisC/GFG2D_loss_over_stages.csv};
    \end{axis}
    
    
    \begin{axis}[
          ybar=1.5pt,
          xbar=0pt,
          y dir = reverse,
          bar width=0.4,
          width=0.95\columnwidth, %
          height=0.9\columnwidth,
          grid style={gray!30}, %
          xlabel= BMI (bit/channel use),
          ylabel= iteration $n$,
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = -1,
          xmax = 1,
          ymin = 0.3,
          ymax = 26,
          bar shift=0pt,
          ytick = {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
          yticklabels = {,1,2,3,4,,1,2,3,4,,1,2,3,4,,1,2,3,4,,1,2,3,4},
          ytick pos=left,
          xtick = {-1,-0.75,-0.5,-0.25,0.0,0.25,0.5,0.75,1.0},
          xticklabels={1,0.75,0.5,0.25,0,0.25,0.5,0.75,1},
          xtick pos=lower,
          legend style={at={(0.5,1.03)},anchor=south,legend columns=-1, font=\footnotesize},
          legend cell align={left},
          tick label style={font=\footnotesize},
        ]
        \addplot[fill, fill opacity = 0.5, line join=round,
        mark options={scale=0.7,solid}, color=KITblue, line width=1.3pt] table[x=1_BMI, y=x_axis,col sep=comma] {numerical_results/proakisC/GFG2D_loss_over_iters.csv};
        
        \addplot[fill, fill opacity = 0.5, line join=round, mark options={scale=0.7,solid}, color=KITred, line width=1.3pt] table[x expr={-\thisrow{2_BMI}}, y=x_axis ,col sep=comma] {numerical_results/proakisC/GFG2D_loss_over_iters.csv};
        
        \addplot[fill, mark options={scale=1.0,solid}, color=KITorange, line width=0.0pt, bar width=0.75] table[x =stages_BMI, y=s_axis ,col sep=comma] {numerical_results/proakisC/GFG2D_loss_over_stages.csv};
        
        \legend{$\text{BMI}(\hat{P}^{(n)}_{s,1}(c_k|\vek{y}))$,
        $\text{BMI}(\hat{P}^{(n)}_{s,2}(c_k|\vek{y}))$,
        $\text{BMI}(\hat{P}_s(c_k|\vek{y}))$};
    \end{axis}

\end{tikzpicture}
    \caption{Convergence behavior of the GAP algorithm with ${(S,B,N')=(5,2,4)}$ and ${L_\text{p}=9}$ for a \ac{BPSK} transmission over the channel $\text{C}_\text{C}$. The convergence is analyzed w.r.t.\ the BMI over the $S=5$ stages (orange bars) as well as regarding the $N'=4$ iterations within each stage, separately for both $B=2$ branches (red and blue bars).}
    \label{fig:proC_internal}
\end{figure}


==> figures/proakisA.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
          width=\columnwidth, %
          height=0.8\columnwidth,
          grid=major, %
          grid style={gray!30}, %
          xlabel= $E_\text{b}/N_0$ (dB),
          ylabel= BER,
          ymode = log,
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = 4,
          xmax = 16,
          ymax = 0.3,
          legend style={at={(.03,0.03)},anchor=south west, font=\footnotesize},
          legend cell align={left},
          tick label style={font=\footnotesize},
        ]
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=black, line width=1.3pt] table[x=Eb/N0, y=short_BCJR_L3N25_BER ,col sep=comma] {numerical_results/proakisA/16QAM.csv};
        \addplot[densely dotted, color=gray, line width=1.3pt] table[x=Eb/N0, y=MMSE_BER ,col sep=comma] {numerical_results/proakisA/16QAM.csv};
        \addplot[dashed, mark=pentagon*,mark options={scale=1.3,solid}, color=KITblue, line width=1.3pt] table[x=Eb/N0, y=UB_FGEQ_BER ,col sep=comma] {numerical_results/proakisA/16QAM.csv};
        
        \addplot[mark=*, KITpurple, line width=1.3pt , mark options={scale=1.1,solid}] table[x=Eb/N0, y=NBP_UB_FGEQ_BER ,col sep=comma] {numerical_results/proakisA/16QAM.csv};
        
        \addplot[mark=*, KITcyan, line width=1.3pt , mark options={scale=1.1,solid}] table[x=Eb/N0, y=UB_FGEQ_SNR*_BER ,col sep=comma] {numerical_results/proakisA/16QAM.csv};
        \addplot[mark=pentagon*, KITblue, line width=1.3pt , mark options={scale=1.3,solid}] table[x=Eb/N0, y=NBP_UB_FGEQ*_BER ,col sep=comma] {numerical_results/proakisA/16QAM.csv};
        
        \legend{BCJR (shortened channel) \\ LMMSE \\ UFG \\ GFG, $\kappa_{i,k}^{(n)} = \lambda_{k,\ell}^{(n)} = 1$ \\ GFG, $w_{\text{v},k,j}^{(n)} = w_{\text{f},k,j}^{(n)} =1$ \\ GFG \\}
        
    \end{axis}
\end{tikzpicture}

\caption{Hard-decision performance of the GFG algorithm with ${\vek{P} = \vek{H}^{\textrm H}}$ and different constraints on $\mathcal{P}_\text{NBP}$ for a 16-QAM transmission over the channel~$\text{C}_\text{A}$. The BCJR algorithm is applied on a shortened channel with an impulse response of length~4 for complexity reasons.}
\label{fig:proakisA}
\vspace{-8pt}
\end{figure}


==> figures/proakisB.tex <==
\begin{figure*}[tb]
\centering
\begin{tabular}{rl}
    
    \begin{tikzpicture}[baseline, trim axis right]
    \begin{axis}[
          width=\columnwidth, %
          height=0.8\columnwidth,
          grid=major, %
          grid style={gray!30}, %
          xlabel= $E_\text{b}/N_0$ (dB),
          ylabel= BMI (bit/channel use),
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = 0,
          ymin = 0.3,
          ymax = 1.0,
          ytick = {0.3, 0.4,0.5,0.6,0.7,0.8,0.9,1.0},
          tick label style={font=\footnotesize},
          legend columns = 2,
          transpose legend,
          legend style={
            /tikz/column 2/.style={column sep=12pt,},
            /tikz/column 4/.style={column sep=12pt,},
            at={(0.34,1.05)},anchor=south west, font=\footnotesize},
            legend cell align={left},
        ]
        \addplot[draw=none, dotted, mark=diamond,mark options={scale=2.5,solid}, color=black, line width=1.3pt] table[x=Eb/N0, y=BCJR_BMI ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[densely dotted, color=gray, line width=1.3pt] table[x=Eb/N0, y=MMSE_BMI ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[dashed, mark=pentagon*,mark options={scale=1.3,solid}, color=KITblue, line width=1.3pt] table[x=Eb/N0, y=UB_FGEQ_BMI ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[mark=pentagon*, KITblue, line width=1.3pt , mark options={scale=1.3,solid}] table[x=Eb/N0, y=NBP_UB_FGEQ*_BMI ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[dashed, mark=square*, mark options={scale=1.3,solid}, color=KITpalegreen, line width=1.3pt] table[x=Eb/N0, y=GFG_P7*_BMI ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[mark=square*, color=KITpalegreen, line width=1.3pt, mark options={scale=1.3,solid}] table[x=Eb/N0, y=NBP_GFG_P7*_BMI ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=black, line width=1.3pt] table[x=Eb/N0, y=BCJR_BMI ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        
        \legend{MAP \\ LMMSE \\ UFG \\ GFG, $\vek{P} = \vek{H}^{\textrm H}$ \\ GFG, $\vek{P} =\vek{P}_7^\star$, $\mathcal{P}_\text{NBP} = \mathcal{P}_1$ \\ GFG, $\vek{P} =\vek{P}_7^\star$ \\}
    \end{axis}
\end{tikzpicture}
&
    \begin{tikzpicture}[baseline, trim axis right]
    \begin{axis}[
          width=\columnwidth, %
          height=0.8\columnwidth,
          grid=major, %
          grid style={gray!30}, %
          xlabel= $E_\text{b}/N_0$ (dB),
          ylabel= BER,
          ymode = log,
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = 0,
          ymax = 0.5,
          ymin = 0.00001,
          tick label style={font=\footnotesize},
          legend columns = 2,
          transpose legend,
          legend style={
            /tikz/column 2/.style={column sep=5pt,},
            at={(0.0,1.05)},anchor=south west, font=\footnotesize},
            legend cell align={left},
        ]
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=black, line width=1.3pt, draw=none] table[x=Eb/N0, y=BCJR_BER ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[densely dotted, color=gray, line width=1.3pt] table[x=Eb/N0, y=MMSE_BER ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[dashed, mark=pentagon*,mark options={scale=1.3,solid}, color=KITblue, line width=1.3pt] table[x=Eb/N0, y=UB_FGEQ_BER ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[mark=pentagon*, KITblue, line width=1.3pt , mark options={scale=1.3,solid}] table[x=Eb/N0, y=NBP_UB_FGEQ*_BER ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[dashed, mark=square*, mark options={scale=1.3,solid}, color=KITpalegreen, line width=1.3pt] table[x=Eb/N0, y=GFG_P7*_BER ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[mark=square*, color=KITpalegreen, line width=1.3pt, mark options={scale=1.3,solid}] table[x=Eb/N0, y=NBP_GFG_P7*_BER ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=black, line width=1.3pt] table[x=Eb/N0, y=BCJR_BER ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        
    \end{axis}
\end{tikzpicture}
\end{tabular}
    \caption{\ac{BMI} and \ac{BER} over $\ebno$ for different instances of the GFG algorithm on the  channel $\text{C}_\text{B}$ with \ac{BPSK} signaling.}
    \label{fig:proakisB_BPSK_BER}
\end{figure*}


==> figures/proakisB_16qam.tex <==
\begin{figure}[tb]
\centering
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
          width=\columnwidth,
          height=0.8\columnwidth,
          grid=major, %
          grid style={gray!30}, %
          xlabel= $E_\text{b}/N_0$ (dB),
          ylabel= BMI (bit/channel use),
          enlarge x limits=false,
          enlarge y limits=false,
          ymin = 0.0,
          ymax = 4.0,
          legend style={at={(0.0, 1.03)},anchor=south west, font=\footnotesize},
          legend cell align={left},
          legend columns = 4,
          transpose legend,
          tick label style={font=\footnotesize},
        ]
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=black, line width=1.3pt] table[x=Eb/N0, y=BCJR_BMI ,col sep=comma] {numerical_results/proakisB/16QAM.csv};
        \addplot[densely dotted, color=gray, line width=1.3pt] table[x=Eb/N0, y=MMSE_BMI ,col sep=comma] {numerical_results/proakisB/16QAM.csv};
        \addplot[dashed, mark=pentagon*,mark options={scale=1.3,solid}, color=KITblue, line width=1.3pt] table[x=Eb/N0, y=UB_FGEQ_BMI ,col sep=comma] {numerical_results/proakisB/16QAM.csv};
        \addplot[mark=square*, color=KITpalegreen, line width=1.3pt, mark options={scale=1.3,solid}] table[x=Eb/N0, y=GFG_BMI ,col sep=comma] {numerical_results/proakisB/16QAM.csv};
        \addplot[dashed, mark=triangle*,mark options={scale=1.3,solid}, color=KITorange, line width=1.3pt] table[x=Eb/N0, y=GFG2D_14dB_BMI ,col sep=comma] {numerical_results/proakisB/16QAM.csv};
        \addplot[dashed, mark=*,mark options={scale=1.1,solid}, color=KITred, line width=1.3pt] table[x=Eb/N0, y=GFG2D_14dB_multiloss_BMI ,col sep=comma] {numerical_results/proakisB/16QAM.csv};
        \addplot[mark=*,mark options={scale=1.1,solid}, color=KITred, line width=1.3pt] table[x=Eb/N0, y=GFG2D_7-16dB_multiloss_BMI ,col sep=comma] {numerical_results/proakisB/16QAM.csv};
        
        \legend{MAP \\ LMMSE \\ UFG \\ GFG, 14~dB  \\ GAP, 14~dB \\ GAP, 14~dB (multiloss)\\ GAP, $7-16$~dB (multiloss)\\ }
    \end{axis}
    \end{tikzpicture}
    \caption{BMI versus $\ebno$ of different symbol detectors for a 16-\ac{QAM} transmission over the channel $\text{C}_\text{B}$. The GAP algorithm is parametrized with ${(S,B,N') = (5,2,4)}$. The GFG and the GAP algorithm both apply preprocessors of length ${L_\text{p}=7}$.}
    \label{fig:proakisB_16QAM_BMI}
\end{figure}


==> figures/proakisB_var_channel.tex <==
\begin{figure}[tb]
\centering
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
          width=\columnwidth, %
          height=0.8\columnwidth,
          grid=major, %
          grid style={gray!30}, %
          xlabel= $E_\text{b}/N_0$ (dB),
          ylabel= BER,
          ymode = log,
          enlarge x limits=false,
          enlarge y limits=false,
          ymin = 0.00001,
          ymax = 0.5,
          xmax = 12,
          legend style={at={(0.02, 0.02)},anchor=south west, font=\footnotesize},
          legend cell align={left},
          tick label style={font=\footnotesize},
        ]
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=black, line width=1.3pt] table[x=Eb/N0, y=BCJR_BER ,col sep=comma] {numerical_results/altB/altB.csv};
        \addplot[densely dotted, color=gray, line width=1.3pt] table[x=Eb/N0, y=MMSE_BER ,col sep=comma] {numerical_results/altB/altB.csv};
        \addplot[mark=square*, color=KITorange, line width=1.3pt, mark options={scale=1.3,solid}] table[x=Eb/N0, y=GFG_altB_BER ,col sep=comma] {numerical_results/altB/altB.csv};
        \addplot[dashed, mark=pentagon*,mark options={scale=1.3,solid}, color=KITblue, line width=1.3pt] table[x=Eb/N0, y=UBFGEQ_BER ,col sep=comma] {numerical_results/altB/altB.csv};
        \addplot[mark=pentagon*,mark options={scale=1.3,solid}, color=KITblue, line width=1.3pt] table[x=Eb/N0, y=UFG_proB_BER ,col sep=comma] {numerical_results/altB/altB.csv};
        \addplot[mark=square*, color=KITpalegreen, line width=1.3pt, mark options={scale=1.3,solid}] table[x=Eb/N0, y=GFG_proB_BER ,col sep=comma] {numerical_results/altB/altB.csv};
        \addplot[mark=square*, color=KITred, line width=1.3pt, mark options={scale=1.3,solid}] table[x=Eb/N0, y=GFG_var_training_BER ,col sep=comma] {numerical_results/altB/altB.csv};
        
        
        \legend{MAP \\ LMMSE \\ 
        GFG, $\vek{P} =\vek{P}_7^\star$, opt.\ for $\tilde{\text{C}}_\text{B}$ \\
        UFG \\ 
        GFG, $\vek{P} = \vek{H}^{\textrm H}$, opt.\ for $\text{C}_\text{B}$ \\
        GFG, $\vek{P} =\vek{P}_7^\star$, opt.\ for $\text{C}_\text{B}$ \\
        GFG, $\vek{P} =\tilde{\vek{P}}_5^\star \vek{H}^{\textrm H}$, opt. for $\text{C}_\text{B}$ \\}
    \end{axis}
    \end{tikzpicture}
    \caption{\ac{BER} performance of the GFG algorithm for a BPSK transmission on the channel $\tilde{\text{C}}_\text{B}$. The parameters of the various GFG instances were optimized for different channels.}
    \label{fig:altB}
\end{figure}

==> figures/proakisC.tex <==
\begin{figure*}[tb]
\centering
\begin{tabular}{rl}
    \begin{tikzpicture}[baseline, trim axis right]
    \begin{axis}[
          width=\columnwidth,
          height=0.8\columnwidth,
          grid=major, %
          grid style={gray!30}, %
          xlabel= $E_\text{b}/N_0$ (dB),
          ylabel= BMI (bit/channel use),
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = 0,
          ymin = 0.0,
          ymax = 1.0,
          tick label style={font=\footnotesize},
          legend columns = 3,
          transpose legend,
          legend style={
            /tikz/column 2/.style={column sep=12pt,},
            /tikz/column 4/.style={column sep=12pt,},
            at={(0.34,1.05)},anchor=south west, font=\footnotesize},
            legend cell align={left},
        ]
        \addplot[draw=none, dotted, mark=diamond,mark options={scale=2.5,solid}, color=black, line width=1.3pt] table[x=Eb/N0, y=BCJR_BMI ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addlegendentry{MAP}
        \addplot[densely dotted, color=gray, line width=1.3pt] table[x=Eb/N0, y=MMSE_BMI ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addlegendentry{LMMSE}
        \addplot[dashed, mark=pentagon*,mark options={scale=1.3,solid}, color=KITblue, line width=1.3pt] table[x=Eb/N0, y=UB_FGEQ_BMI ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addlegendentry{UFG}
        \addplot[mark=pentagon*, color=KITblue, line width=1.3pt, mark options={scale=1.3,solid}] table[x=Eb/N0, y=NBP_UB_FGEQ*_BMI ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addlegendentry{GFG, $\vek{P} = \vek{H}^{\textrm H}$}
        \addplot[dashed, mark=square*,mark options={scale=1.3,solid}, color=KITpalegreen, line width=1.3pt] table[x=Eb/N0, y=GFG_P7*_BMI ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addlegendentry{GFG, $\vek{P}_9^\star$, $\mathcal{P}_\text{NBP} = \mathcal{P}_1$}
        \addplot[mark=square*, color=KITpalegreen, line width=1.3pt, mark options={scale=1.3,solid}] table[x=Eb/N0, y=NBP_GFG_P9*_BMI ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addlegendentry{GFG, $\vek{P}_9^\star$}
        \addplot[mark options={scale=1.5,solid}, color=KITpurple, line width=1.3pt] table[x=Eb/N0, y=GFG2D_514_BMI ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addlegendentry{GAP ${(S,B,N')=(5,1,4)}$}
        \addplot[dashed, mark options={scale=1.5,solid}, color=KITpurple, line width=1.3pt] table[x=Eb/N0, y=GFG2D_154_BMI_s ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addlegendentry{GAP ${(S,B,N')=(1,5,4)}$}
        \addplot[mark=triangle*,mark options={scale=1.5,solid}, color=KITorange, line width=1.3pt] table[x=Eb/N0, y=GFG2D_524_BMI ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addlegendentry{GAP ${(S,B,N')=(5,2,4)}$}
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=black, line width=1.3pt] table[x=Eb/N0, y=BCJR_BMI ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        
    \end{axis}
    \end{tikzpicture}
&
    \begin{tikzpicture}[baseline, trim axis right]
    \begin{axis}[
          width=\columnwidth,
          height=0.8\columnwidth,
          grid=major, %
          grid style={gray!30}, %
          xlabel= $E_\text{b}/N_0$ (dB),
          ylabel= BER,
          ymode= log,
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = 0,
          ymax = 0.5,
          ymin = 0.001,
          legend style={at={(0.05, 0.05)},anchor=south west, font=\footnotesize},
          legend cell align={left},
          tick label style={font=\footnotesize},
        ]
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=black, line width=1.3pt] table[x=Eb/N0, y=BCJR_BER ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addplot[densely dotted, color=gray, line width=1.3pt] table[x=Eb/N0, y=MMSE_BER ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addplot[dashed, mark=pentagon*,mark options={scale=1.3,solid}, color=KITblue, line width=1.3pt] table[x=Eb/N0, y=UB_FGEQ_BER ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addplot[mark=pentagon*, color=KITblue, line width=1.3pt, mark options={scale=1.3,solid}] table[x=Eb/N0, y=NBP_UB_FGEQ*_BER ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addplot[dashed, mark=square*,mark options={scale=1.3,solid}, color=KITpalegreen, line width=1.3pt] table[x=Eb/N0, y=GFG_P7*_BER ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addplot[mark=square*, color=KITpalegreen, line width=1.3pt, mark options={scale=1.3,solid}] table[x=Eb/N0, y=NBP_GFG_P9*_BER ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addplot[mark options={scale=1.5,solid}, color=KITpurple, line width=1.3pt] table[x=Eb/N0, y=GFG2D_514_BER ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addplot[dashed, mark options={scale=1.5,solid}, color=KITpurple, line width=1.3pt] table[x=Eb/N0, y=GFG2D_154_BER ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addplot[mark=triangle*,mark options={scale=1.5,solid}, color=KITorange, line width=1.3pt] table[x=Eb/N0, y=GFG2D_524_BER ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        
    \end{axis}
    \end{tikzpicture}
\end{tabular}
    \caption{Performance of different symbol detectors for a \ac{BPSK} transmission over the channel $\text{C}_\text{C}$. 
    All ${B \cdot S = 8}$ embedded GFG units of the GAP algorithm have an individual preprocessor of length ${L_\text{p}=9}$.}
    \label{fig:proakisC_BPSK_BER}
\end{figure*}


==> figures/proakisC_16qam.tex <==
\begin{figure}[tb]
\centering
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
          width=\columnwidth,
          height=0.8\columnwidth,
          grid=major, %
          grid style={gray!30}, %
          xlabel= $E_\text{b}/N_0$ (dB),
          ylabel= BMI (bit/channel use),
          enlarge x limits=false,
          xtick = {4,6,8,10,12,14,16,18},
          enlarge y limits=false,
          xmin = 4,
          ymin = 0.0,
          ymax = 4.0,
          legend style={at={(0.02, 0.98)},anchor=north west, font=\footnotesize},
          legend cell align={left},
          tick label style={font=\footnotesize},
        ]
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=black, line width=1.3pt] table[x=Eb/N0, y=BCJR_BMI ,col sep=comma] {numerical_results/proakisC/16QAM.csv};
        \addplot[densely dotted, color=gray, line width=1.3pt] table[x=Eb/N0, y=MMSE_BMI ,col sep=comma] {numerical_results/proakisC/16QAM.csv};
        \addplot[dashed, mark=pentagon*,mark options={scale=1.3,solid}, color=KITblue, line width=1.3pt] table[x=Eb/N0, y=UB_FGEQ_BMI ,col sep=comma] {numerical_results/proakisC/16QAM.csv};
        \addplot[dashed, mark=*,mark options={scale=1.1,solid}, color=KITcyan, line width=1.3pt] table[x=Eb/N0, y=GFG2D_16dB_multiloss_BMI ,col sep=comma] {numerical_results/proakisC/16QAM.csv};
        \addplot[dashed, mark=*,mark options={scale=1.1,solid}, color=KITred, line width=1.3pt] table[x=Eb/N0, y=GFG2D_18dBv2_multiloss_BMI ,col sep=comma] {numerical_results/proakisC/16QAM.csv};
        
        \addplot[mark=*,mark options={scale=1.1,solid}, color=KITred, line width=1.3pt] table[x=Eb/N0, y=GFG2D_14-18dB_multiloss_BMI ,col sep=comma] {numerical_results/proakisC/16QAM.csv};
        
        \legend{MAP \\ LMMSE \\ UFG\\ GAP 16~dB (multiloss) \\ GAP, 18~dB (multiloss) \\ GAP, 14-18~dB (multiloss) \\ }
    \end{axis}
    \end{tikzpicture}
    \caption{BMI over $\ebno$ of the GAP algorithm with ${(S,B,N') = (5,2,4)}$ and ${L_\text{p}=9}$ for a 16-\ac{QAM} transmission over the channel $\text{C}_\text{C}$, optimized for different ranges of $\ebno$.}
    \label{fig:proakisC_16QAM_BMI}
\end{figure}


==> figures/proakis_channels.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
          width=\columnwidth, %
          height=0.8\columnwidth,
          grid=major, %
          grid style={gray!30}, %
          xlabel= $E_\text{b}/N_0$ (dB),
          ylabel= BER,
          ymode = log,
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = 0,
          ymax = 0.5,
          ymin = 0.00001,
          legend style={at={(.05,0.05)},anchor=south west, font=\footnotesize},
          legend cell align={left},
          tick label style={font=\footnotesize},
        ]
        \addplot[mark=pentagon*, color=KITblue, line width=1.3pt] table[x=Eb/N0, y=UB_FGEQ_BER ,col sep=comma] {numerical_results/proakisA/BPSK.csv};
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=KITblue, line width=1.3pt] table[x=Eb/N0, y=BCJR_BER ,col sep=comma] {numerical_results/proakisA/BPSK.csv};
        \addplot[mark=pentagon*, color=KITpalegreen, line width=1.3pt] table[x=Eb/N0, y=UB_FGEQ_BER ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=KITpalegreen, line width=1.3pt] table[x=Eb/N0, y=BCJR_BER ,col sep=comma] {numerical_results/proakisB/BPSK.csv};
        \addplot[mark=pentagon*, color=KITred, line width=1.3pt] table[x=Eb/N0, y=UB_FGEQ_BER ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \addplot[dotted, mark=diamond,mark options={scale=2.5,solid}, color=KITred, line width=1.3pt] table[x=Eb/N0, y=BCJR_BER ,col sep=comma] {numerical_results/proakisC/BPSK.csv};
        \legend{ $\text{C}_\text{A}$, UFG \\  $\text{C}_\text{A}$, MAP \\ $\text{C}_\text{B}$, UFG \\  $\text{C}_\text{B}$, MAP \\  $\text{C}_\text{C}$, UFG \\  $\text{C}_\text{C}$, MAP \\ }
    \end{axis}
\end{tikzpicture}
    \caption{\ac{BER} over $\ebno$ of the UFG algorithm 
    for a \ac{BPSK} transmission over different linear \ac{ISI} channels.}
    \label{fig:ubfgeq_channels}
\end{figure}

==> figures/ufg.tex <==


\tikzstyle{fn} = [draw, very thick, regular polygon, regular polygon sides=4, minimum width = 3em, inner sep=0pt]
\tikzstyle{fn_ghost} = [very thick, regular polygon, regular polygon sides=4, minimum width = 3em, inner sep=0pt]
\tikzstyle{vn} = [draw, very thick, circle, inner sep=0pt, minimum size = 2em]
\tikzstyle{vn_ghost} = [very thick, circle, inner sep=0pt, minimum size = 2em]

\begin{tikzpicture}[auto, node distance=3em and 3.3em, thick]
\clip (1.7, -2.2) rectangle (9.7, 2.0);
    \node [vn_ghost] (c0){};
    \node [vn_ghost, right= of c0] (c1){$\cdots$};
    \node [vn, label=center:$c_{2}$, right= of c1] (c2){};
    \node [vn, label=center:$c_{3}$, right= of c2] (c3){};
    \node [vn, label=center:$c_{4}$, right= of c3] (c4){};
    \node [vn_ghost, right= of c4] (c5){$\cdots$};
    \node [vn_ghost, right= of c5] (c6){};
    
    
    \node [fill=KITgreen, fill opacity=0.2, fn, label=center: $P_{2}$, above=2em of c2.100, anchor = south east] (p2){};
    \node [fill=KITgreen, fill opacity=0.2, fn, label=center: $P_{3}$, above=2em of c3.100, anchor = south east] (p3){};
    \node [fill=KITgreen, fill opacity=0.2, fn, label=center: $P_{4}$, above=2em of c4.100, anchor = south east] (p4){};
    \node [fill=KITblue, fill opacity=0.2, fn, label=center: $F_{2}$, above=2em of c2.80, anchor = south west] (f2){};
    \node [fill=KITblue, fill opacity=0.2, fn, label=center: $F_{3}$, above=2em of c3.80, anchor = south west] (f3){};
    \node [fill=KITblue, fill opacity=0.2, fn, label=center: $F_{4}$, above=2em of c4.80, anchor = south west] (f4){};
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{2,0}$, below= of c2.260, anchor = north east] (I20){};
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{2,1}$, below= of c2.280, anchor = north west] (I21){};
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{3,1}$, below= of c3.260, anchor = north east] (I31){};
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{3,2}$, below= of c3.280, anchor = north west] (I32){};
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{4,2}$, below= of c4.260, anchor = north east] (I42){};
    \node [fill=KITred, fill opacity=0.2, fn, label=center: $I_{4,3}$, below= of c4.280, anchor = north west] (I43){};
    \node [fn_ghost, below= of c5.260, anchor = north east] (I53){};
    \node [fn_ghost, below= of c5.280, anchor = north west] (I54){};
    \node [fn_ghost, below= of c6.260, anchor = north east] (I64){};
    \node [fn_ghost, below= of c6.280, anchor = north west] (I65){};
    
    \draw[-] (c2.north) -- (p2.south);
    \draw[-] (c2.north) -- (f2.south);
    \draw[-] (c3.north) -- (p3.south);
    \draw[-] (c3.north) -- (f3.south);
    \draw[-] (c4.north) -- (p4.south);
    \draw[-] (c4.north) -- (f4.south);
    \draw[-] (I20.north) -- (c2.south);
    \draw[dotted] (I20.north) -- ($(I20.north)!0.4!(c0.south)$);
    \draw[-] (I20.north) -- ($(I20.north)!0.2!(c0.south)$);
    \draw[-] (I21.north) -- (c2.south);
    \draw[-] (I21.north) -- ($(I21.north)!0.58!(c1.south)$);
    \draw[dotted] (I21.north) -- ($(I21.north)!1.0!(c1.south)$);
   \draw[-] (c2.south) -- (I32.north);
    \draw[-] (c2.south) -- (I42.north);
    \draw[-] (I31.north) -- (c3.south);
    \draw[-] (I31.north) -- ($(I31.north)!0.7!(c1.south)$);
    \draw[dotted] (I31.north) -- ($(I31.north)!1.0!(c1.south)$);
    \draw[-] (I32.north) -- (c3.south);
    \draw[-] (c3.south) -- (I43.north);
    \draw[-] (c3.south) -- ($(c3.south)!0.8!(I53.north)$);
    \draw[dotted] (c3.south) -- ($(c3.south)!1.0!(I53.north)$);
    \draw[-] (I42.north) -- (c4.south);
    \draw[-] (I43.north) -- (c4.south);
    \draw[-] (c4.south) -- ($(c4.south)!0.4!(I54.north)$);
    \draw[dotted] (c4.south) -- ($(c4.south)!0.8!(I54.north)$);
    \draw[-] (c4.south) -- ($(c4.south)!0.28!(I64.north)$);
    \draw[dotted] (c4.south) -- ($(c4.south)!0.6!(I64.north)$);
    

\end{tikzpicture}

